Area Siegel--Veech constants for affine invariant submanifolds of REL zero

We describe the principal boundary of an arbitrary affine invariant submanifold of REL zero in terms of level graphs of the multi-scale compactification of strata of Abelian differentials with prescribed orders of zeros. We show that the area Siegel--Veech constant of the affine invariant submanifold can be obtained by using volumes of the principal boundary strata. As an application, we prove the conjectural formula in [CMS23a] that computes the area Siegel--Veech constant via intersection theory in the case of REL zero. In particular, the formula holds for strata of quadratic differentials with odd orders of zeros and for the gothic locus. We also explicitly describe the principal boundary components of the gothic locus and their individual contributions to the area Siegel--Veech constant

==> gothic_principalgraphs.tex <==
%\ba
%\begin{equation}
\begin{flalign}
\Gamma_{\rm I} &=
\begin{tikzpicture}[
		baseline={([yshift=-.5ex]current bounding box.center)},
		scale=2,very thick,
		bend angle=20,
		every loop/.style={very thick},
		comp/.style={circle,fill,black,,inner sep=0pt,minimum size=5pt},
		order bottom left/.style={pos=.25,left=-0.1,font=\tiny},
		order top left/.style={pos=.75,left=-0.1,font=\tiny},
		order bottom right/.style={pos=.25,right=-0.1,font=\tiny},
		order top right/.style={pos=.75,right=-0.1,font=\tiny},
		circled number/.style={circle, draw, inner sep=0pt, minimum size=12pt},
		bottom right with distance/.style={below right,text height=10pt},
		bottom mid with distance/.style={below,text height=10pt},
		bottom left with distance/.style={below left,text height=10pt},
		top right with distance/.style={above right,text height=10pt},
		top mid with distance/.style={above,text height=10pt},
		top left with distance/.style={above left,text height=10pt},
		right with distance/.style={right,text height=10pt},
		left with distance/.style={left,text height=10pt},
		ram bottom right with distance/.style={below right,font=\tiny},
		ram bottom mid with distance/.style={below,font=\tiny},
		ram bottom left with distance/.style={below left,font=\tiny},
		ram top right with distance/.style={above right,font=\tiny},
		ram top mid with distance/.style={above,font=\tiny},
		ram top left with distance/.style={above left,font=\tiny},
		ram right with distance/.style={right,font=\tiny},
		ram left with distance/.style={left,font=\tiny}]
\begin{scope}[local bounding box = a]
	\node[circled number] (T) [] {$2$}
		node at (T) [anchor=east, xshift=-\labeldist] {\iflabels $1$-dim. \fi};
	\node[comp] (B1) [below=of T,xshift=-\hornodeshift] {}
		edge [bend left]
			node [order bottom left] {$\shortminus2$} 
			node [order top left] {$0$} (T);
	\node[comp] (B2) [below=of T,xshift=\hornodeshift] {}
		edge [bend right]
			node [order bottom right] {$\shortminus2$} 
			node [order top right] {$0$} (T);
%		node at (B) [anchor=east, xshift=-\labeldist] {\iflabels $\bP\widehat\Xi^2\overline\cM_{0,4}(-3^2,1^2)$ \fi};
	\node [right with distance] (B-2-2) at (T.east) {$2$};
	\node [bottom left with distance] (B-2-3) at (B1.south west) {$2$};
	\node [bottom right with distance] (B-0) at (B2.south east) {$2$};
	\node [top mid with distance] (T-0-3) at (T.north) {$0$};
	\node [top left with distance] (T-0-1) at (T.north west) {$0$};
	\node [top right with distance] (T-0-2) at (T.north east) {$0$};
	\path (T) edge [shorten >=4pt] (B-2-2.center);
	\path (B1) edge [shorten >=4pt] (B-2-3.center);
	\path (B2) edge [shorten >=4pt] (B-0.center);
	\path (T) edge [shorten >=6pt] (T-0-1.center);
	\path (T) edge [shorten >=6pt] (T-0-2.center);
	\path (T) edge [shorten >=6pt] (T-0-3.center);
        \path (B1) edge [bend left] (B2);
        \path (B1) edge [bend right] (B2);
    \end{scope}
\end{tikzpicture}
\to
\begin{tikzpicture}[
		baseline={([yshift=-.5ex]current bounding box.center)},
		scale=2,very thick,
		bend angle=20,
		every loop/.style={very thick},
		comp/.style={circle,fill,black,,inner sep=0pt,minimum size=5pt},
		order bottom left/.style={pos=.25,left=-0.1,font=\tiny},
		order top left/.style={pos=.75,left=-0.1,font=\tiny},
		order bottom right/.style={pos=.25,right=-0.1,font=\tiny},
		order top right/.style={pos=.75,right=-0.1,font=\tiny},
		circled number/.style={circle, draw, inner sep=0pt, minimum size=12pt},
		bottom right with distance/.style={below right,text height=10pt},
		bottom mid with distance/.style={below,text height=10pt},
		bottom left with distance/.style={below left,text height=10pt},
		top right with distance/.style={above right,text height=10pt},
		top mid with distance/.style={above,text height=10pt},
		top left with distance/.style={above left,text height=10pt},
		right with distance/.style={right,text height=10pt},
		left with distance/.style={left,text height=10pt},
		ram bottom right with distance/.style={below right,font=\tiny},
		ram bottom mid with distance/.style={below,font=\tiny},
		ram bottom left with distance/.style={below left,font=\tiny},
		ram top right with distance/.style={above right,font=\tiny},
		ram top mid with distance/.style={above,font=\tiny},
		ram top left with distance/.style={above left,font=\tiny},
		ram right with distance/.style={right,font=\tiny},
		ram left with distance/.style={left,font=\tiny}]
\begin{scope}[shift={($(T.east) + (1.7*\innervertdist,0)$)}, local bounding box = q]
	\node[comp] (T) [] {}; 
	\node[comp] (B1) [below=of T, xshift=-\hornodeshift] {}
		edge [bend left]
			node [order bottom left] {$\shortminus3$}
			node [order top left] {$\shortminus1$} (T);
	\node[comp] (B2) [below=of T, xshift=\hornodeshift] {}
%			node [order bottom right] {$\shortminus2$}
%			node [order top right] {$\shortminus2$} (B1);                     
		edge [bend right]
			node [order bottom right] {$\shortminus3$}
			node [order top right] {$\shortminus1$} (T);
	\node [bottom left with distance] (B-1-3) at (B1.south west) {$1$};
	\node [bottom right with distance] (B-0) at (B2.south east) {$1$};
	\node [top mid with distance] (T-0-3) at (T.north) {$\shortminus1$};
	\node [top left with distance] (T-0-1) at (T.north west) {$\shortminus1$};
	\node [top right with distance] (T-0-2) at (T.north east) {$\shortminus1$};
        \node [right with distance] (B-1-2) at (T.east) {$1$};
	\path (T) edge [shorten >=4pt] (B-1-2.center);
	\path (B1) edge [shorten >=4pt] (B-1-3.center);
	\path (B2) edge [shorten >=4pt] (B-0.center);
	\path (T) edge [shorten >=8pt] (T-0-1.center);
	\path (T) edge [shorten >=8pt] (T-0-2.center);
	\path (T) edge [shorten >=6pt] (T-0-3.center);
        \path (B1) edge (B2);
\end{scope}
\end{tikzpicture}
\quad 
\Gamma_{\rm II} = \!\!\!\!\!\!\!\!\!\!\!\!
\begin{tikzpicture}[
		baseline={([yshift=-.5ex]current bounding box.center)},
		scale=2,very thick,
		bend angle=20,
		every loop/.style={very thick},
		comp/.style={circle,fill,black,,inner sep=0pt,minimum size=5pt},
		order bottom left/.style={pos=.25,left=-0.1,font=\tiny},
		order top left/.style={pos=.75,left=-0.1,font=\tiny},
		order bottom right/.style={pos=.25,right=-0.1,font=\tiny},
		order top right/.style={pos=.75,right=-0.1,font=\tiny},
		circled number/.style={circle, draw, inner sep=0pt, minimum size=12pt},
		bottom right with distance/.style={below right,text height=10pt},
		bottom mid with distance/.style={below,text height=10pt},
		bottom left with distance/.style={below left,text height=10pt},
		top right with distance/.style={above right,text height=10pt},
		top mid with distance/.style={above,text height=10pt},
		top left with distance/.style={above left,text height=10pt},
		right with distance/.style={right,text height=10pt},
		left with distance/.style={left,text height=10pt},
		ram bottom right with distance/.style={below right,font=\tiny},
		ram bottom mid with distance/.style={below,font=\tiny},
		ram bottom left with distance/.style={below left,font=\tiny},
		ram top right with distance/.style={above right,font=\tiny},
		ram top mid with distance/.style={above,font=\tiny},
		ram top left with distance/.style={above left,font=\tiny},
		ram right with distance/.style={right,font=\tiny},
		ram left with distance/.style={left,font=\tiny}]
\begin{scope}[local bounding box = a]
	\node[circled number] (T1) [] {$1$}
		node at (T1) [anchor=east, xshift=-\labeldist] {\iflabels $1$-dim. \fi};
	\node[circled number] (T2) [xshift=2\hornodeshift] {$1$};
	\node[comp] (B) [below=of T1, xshift=\hornodeshift] {}
		edge
			node [order bottom left] {$\shortminus2$} 
			node [order top left] {$0$} (T1)
		edge
			node [order bottom right] {$\shortminus2$} 
			node [order top right] {$0$} (T2);
	\node[circled number] (B2) [below=of T1, xshift=3\hornodeshift] {$1$};
	\node [bottom left with distance] (B-0-1) at (B.south west) {$2$};
	\node [bottom right with distance] (B-0-2) at (B.south east) {$2$};
	\path (B) edge [shorten >=6pt] (B-0-1.center);
	\path (B) edge [shorten >=6pt] (B-0-2.center);
	\node [bottom left with distance] (B-2-1) at (B2.south west) {$2$};
	\node [bottom right with distance] (B-2-2) at (B2.south east) {$0$};         
	\node [right with distance] (B-2-3) at (B2.east) {$0$};
	\node [top right with distance] (B-2-4) at (B2.north east) {$0$};
	\path (B2) edge [shorten >=6pt] (B-2-1.center);
	\path (B2) edge [shorten >=6pt] (B-2-2.center);
	\path (B2) edge [shorten >=4pt] (B-2-3.center);
	\path (B2) edge [shorten >=4pt] (B-2-4.center);
        \path (B) edge [bend left] (B2);
        \path (B) edge [bend right] (B2);
\end{scope}
\end{tikzpicture}
\to
\begin{tikzpicture}[
		baseline={([yshift=-.5ex]current bounding box.center)},
		scale=2,very thick,
		bend angle=20,
		every loop/.style={very thick},
		comp/.style={circle,fill,black,,inner sep=0pt,minimum size=5pt},
		order bottom left/.style={pos=.25,left=-0.1,font=\tiny},
		order top left/.style={pos=.75,left=-0.1,font=\tiny},
		order bottom right/.style={pos=.25,right=-0.1,font=\tiny},
		order top right/.style={pos=.75,right=-0.1,font=\tiny},
		circled number/.style={circle, draw, inner sep=0pt, minimum size=12pt},
		bottom right with distance/.style={below right,text height=10pt},
		bottom mid with distance/.style={below,text height=10pt},
		bottom left with distance/.style={below left,text height=10pt},
		top right with distance/.style={above right,text height=10pt},
		top mid with distance/.style={above,text height=10pt},
		top left with distance/.style={above left,text height=10pt},
		right with distance/.style={right,text height=10pt},
		left with distance/.style={left,text height=10pt},
		ram bottom right with distance/.style={below right,font=\tiny},
		ram bottom mid with distance/.style={below,font=\tiny},
		ram bottom left with distance/.style={below left,font=\tiny},
		ram top right with distance/.style={above right,font=\tiny},
		ram top mid with distance/.style={above,font=\tiny},
		ram top left with distance/.style={above left,font=\tiny},
		ram right with distance/.style={right,font=\tiny},
		ram left with distance/.style={left,font=\tiny}]
\begin{scope}[shift={($(T2.east) + (\innervertdist,0)$)}, local bounding box = q]
	\node[circled number] (T) [] {$1$}; 
	\node[comp] (B) [below=of T] {}
		edge
			node [order bottom left] {$\shortminus4$}
			node [order top left] {$0$} (T);
	\node[comp] (B2) [below=of T, xshift=2\hornodeshift ] {}
		edge  (B);
	\node [bottom left with distance] (B-0-1) at (B.south west) {$1$};
	\node [bottom right with distance] (B-0-2) at (B.south east) {$1$};
	\path (B) edge [shorten >=6pt] (B-0-1.center);
	\path (B) edge [shorten >=6pt] (B-0-2.center);
	\node [bottom left with distance] (B-2-1) at (B2.south west) {$1$};
	\node [bottom right with distance] (B-2-2) at (B2.south east) {$\shortminus 1$};            
	\node [right with distance] (B-2-3) at (B2.east) {$\shortminus1$};
	\node [top right with distance] (B-2-4) at (B2.north east) {$\,\shortminus1$};
	\path (B2) edge [shorten >=6pt] (B-2-1.center);
	\path (B2) edge [shorten >=6pt] (B-2-2.center);
	\path (B2) edge [shorten >=4pt] (B-2-3.center);
	\path (B2) edge [shorten >=4pt] (B-2-4.center);
\end{scope}
\end{tikzpicture}
\nonumber \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Gamma_{\rm III} &=
\begin{tikzpicture}[
		baseline={([yshift=-.5ex]current bounding box.center)},
		scale=2,very thick,
		bend angle=20,
		every loop/.style={very thick},
		comp/.style={circle,fill,black,,inner sep=0pt,minimum size=5pt},
		order bottom left/.style={pos=.25,left=-0.1,font=\tiny},
		order top left/.style={pos=.75,left=-0.1,font=\tiny},
		order bottom right/.style={pos=.25,right=-0.1,font=\tiny},
		order top right/.style={pos=.75,right=-0.1,font=\tiny},
		circled number/.style={circle, draw, inner sep=0pt, minimum size=12pt},
		bottom right with distance/.style={below right,text height=10pt},
		bottom mid with distance/.style={below,text height=10pt},
		bottom left with distance/.style={below left,text height=10pt},
		top right with distance/.style={above right,text height=10pt},
		top mid with distance/.style={above,text height=10pt},
		top left with distance/.style={above left,text height=10pt},
		right with distance/.style={right,text height=10pt},
		left with distance/.style={left,text height=10pt},
		ram bottom right with distance/.style={below right,font=\tiny},
		ram bottom mid with distance/.style={below,font=\tiny},
		ram bottom left with distance/.style={below left,font=\tiny},
		ram top right with distance/.style={above right,font=\tiny},
		ram top mid with distance/.style={above,font=\tiny},
		ram top left with distance/.style={above left,font=\tiny},
		ram right with distance/.style={right,font=\tiny},
		ram left with distance/.style={left,font=\tiny}]
\begin{scope}[local bounding box = a]
	\node[circled number] (T) [] {$1$};
%		node at (T) [anchor=east, xshift=-\labeldist-\hornodeshift];
	\node[comp] (B1) [below=of T, xshift=-2\hornodeshift] {}
		edge [bend left]
			node [order bottom left] {$\shortminus2$}
			node [order top left] {$0$} (T);
        \node[comp] (B11) [below=of T, xshift=-0\hornodeshift] {}                
		edge [bend right]
			node [order bottom right] {$\shortminus2$}
			node [order top right] {$0$} (T);
	\node[comp] (B2) [below=of T, xshift=2\hornodeshift] {}
		edge [bend right]
			node [order bottom right] {$\shortminus2$}
			node [order top right] {$0$} (T);
        \node[comp] (B22) [below=of T, xshift=4\hornodeshift] {};
        \node [bottom left with distance] (B-1-1) at (B1.south west) {$2$};
        \node [bottom right with distance] (B-11-1) at (B11.south east) {$2$};
        \node [bottom left with distance] (B-2-1) at (B2.south west) {$2$};
        \node [top mid with distance] (T-0-1) at (T.north) {$0$};
        \node [bottom left with distance] (B-22-1) at (B22.south east) {$0$};
        \node [bottom right with distance] (B-22-2) at (B22.south) {$0$};
        \path (B1) edge [shorten >=6pt] (B-1-1.center);
        \path (B11) edge [shorten >=6pt] (B-11-1.center);
        \path (B2) edge [shorten >=6pt] (B-2-1.center);
        \path (B22) edge [shorten >=4pt] (B-22-1.center);
        \path (B22) edge [shorten >=4pt] (B-22-2.center);
        \path (T) edge [shorten >=6pt] (T-0-1.center);
        \path (B1) edge [bend left] (B11);
         \path (B2) edge [bend left] (B22);
        \path (B1) edge [bend right] (B11);
         \path (B2) edge [bend right] (B22);
\end{scope}
\end{tikzpicture}
\to
\begin{tikzpicture}[
		baseline={([yshift=-.5ex]current bounding box.center)},
		scale=2,very thick,
		bend angle=20,
		every loop/.style={very thick},
		comp/.style={circle,fill,black,,inner sep=0pt,minimum size=5pt},
		order bottom left/.style={pos=.25,left=-0.1,font=\tiny},
		order top left/.style={pos=.75,left=-0.1,font=\tiny},
		order bottom right/.style={pos=.25,right=-0.1,font=\tiny},
		order top right/.style={pos=.75,right=-0.1,font=\tiny},
		circled number/.style={circle, draw, inner sep=0pt, minimum size=12pt},
		bottom right with distance/.style={below right,text height=10pt},
		bottom mid with distance/.style={below,text height=10pt},
		bottom left with distance/.style={below left,text height=10pt},
		top right with distance/.style={above right,text height=10pt},
		top mid with distance/.style={above,text height=10pt},
		top left with distance/.style={above left,text height=10pt},
		right with distance/.style={right,text height=10pt},
		left with distance/.style={left,text height=10pt},
		ram bottom right with distance/.style={below right,font=\tiny},
		ram bottom mid with distance/.style={below,font=\tiny},
		ram bottom left with distance/.style={below left,font=\tiny},
		ram top right with distance/.style={above right,font=\tiny},
		ram top mid with distance/.style={above,font=\tiny},
		ram top left with distance/.style={above left,font=\tiny},
		ram right with distance/.style={right,font=\tiny},
		ram left with distance/.style={left,font=\tiny}]
\begin{scope}[shift={($(T.east) + (1.7*\innervertdist,0)$)}, local bounding box = q]
        \node[comp] (T) [] {};
        \node[comp] (B1) [below=of T, xshift=-2\hornodeshift] {}
                edge [bend left]
                        node [order bottom left] {$\shortminus3$}
                        node [order top left] {$\shortminus 1$} (T);
        \node[comp] (B11) [below=of T] {}
                edge [bend right]
                        node [order bottom right] {$\shortminus3$}
                        node [order top right] {$\shortminus 1$} (T);                        
        \node[comp] (B2) [below=of T, xshift=2\hornodeshift] {}
                edge [bend right]
                        node [order bottom right] {$\shortminus 3$}
                        node [order top right] {$\shortminus 1$} (T);
        \node[comp] (B22) [below=of T, xshift=4\hornodeshift] {};                      
        \node [bottom left with distance] (B-1-1) at (B1.south west) {$1$};
        \node [bottom right with distance] (B-11-1) at (B11.south east) {$1$};
        \node [bottom left with distance] (B-2-1) at (B2.south west) {$1$};
        \node [top mid with distance] (T-0-1) at (T.north) {$\shortminus 1$};
        \node [bottom left with distance] (B-22-1) at (B22.south east) {$\shortminus 1$};
        \node [bottom right with distance] (B-22-2) at (B22.south) {$\shortminus 1$};
        \path (B1) edge [shorten >=6pt] (B-1-1.center);
        \path (B11) edge [shorten >=6pt] (B-11-1.center);
        \path (B2) edge [shorten >=6pt] (B-2-1.center);
        \path (B22) edge [shorten >=4pt] (B-22-1.center);
        \path (B22) edge [shorten >=4pt] (B-22-2.center);
        \path (T) edge [shorten >=6pt] (T-0-1.center);
        \path (B1) edge (B11);
         \path (B2) edge (B22);
\end{scope}
\end{tikzpicture} 
\ \label{eq:gothicprincgraphs} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\quad 
\Gamma_{\rm IV} &= 
\begin{tikzpicture}[
		baseline={([yshift=-.5ex]current bounding box.center)},
		scale=2,very thick,
		bend angle=20,
		every loop/.style={very thick},
		comp/.style={circle,fill,black,,inner sep=0pt,minimum size=5pt},
		order bottom left/.style={pos=.25,left=-0.1,font=\tiny},
		order top left/.style={pos=.75,left=-0.1,font=\tiny},
		order bottom right/.style={pos=.25,right=-0.1,font=\tiny},
		order top right/.style={pos=.75,right=-0.1,font=\tiny},
		circled number/.style={circle, draw, inner sep=0pt, minimum size=12pt},
		bottom right with distance/.style={below right,text height=10pt},
		bottom mid with distance/.style={below,text height=10pt},
		bottom left with distance/.style={below left,text height=10pt},
		top right with distance/.style={above right,text height=10pt},
		top mid with distance/.style={above,text height=10pt},
		top left with distance/.style={above left,text height=10pt},
		right with distance/.style={right,text height=10pt},
		left with distance/.style={left,text height=10pt},
		ram bottom right with distance/.style={below right,font=\tiny},
		ram bottom mid with distance/.style={below,font=\tiny},
		ram bottom left with distance/.style={below left,font=\tiny},
		ram top right with distance/.style={above right,font=\tiny},
		ram top mid with distance/.style={above,font=\tiny},
		ram top left with distance/.style={above left,font=\tiny},
		ram right with distance/.style={right,font=\tiny},
		ram left with distance/.style={left,font=\tiny}]
\begin{scope}[local bounding box = a]
	\node[circled number] (T1) [] {$1$};
	\node[circled number] (T2) [xshift=2\hornodeshift] {$1$};
        \node[circled number] (T3) [xshift=4\hornodeshift] {$1$};        
	\node[comp] (B) [below=of T1, xshift=2\hornodeshift] {}
		edge
			node [order bottom left] {$\shortminus2$}
			node [order top left] {$0$} (T1)
                edge
			node [order bottom left] {$\shortminus2$}
			node [order top left] {$0$} (T2);
        \node[comp] (B2) [below=of T1, xshift=4\hornodeshift] {}
		edge
			node [order bottom right] {$\shortminus2$}
			node [order top right] {$0$} (T3);
	\node [bottom left with distance] (B-3-1) at (B.south west) {$2$};
	\node [bottom right with distance] (B-0) at (B.south east) {$2$};
	\node [bottom mid with distance] (B-3-2) at (B2.south) {$2$};
	\node [top mid with distance] (T-3-3) at (T3.north) {$0$};
	\node [top left with distance] (T-3-1) at (T3.north west) {$0$};
	\node [top right with distance] (T-3-2) at (T3.north east) {$0$};
	\path (B) edge [shorten >=4pt] (B-3-1.center);
	\path (B) edge [shorten >=4pt] (B-0.center);
	\path (B2) edge [shorten >=4pt] (B-3-2.center);
	\path (T3) edge [shorten >=4pt] (T-3-3.center);
	\path (T3) edge [shorten >=6pt] (T-3-1.center);
	\path (T3) edge [shorten >=6pt] (T-3-2.center);
         \path (B2) edge [bend left] (B);
         \path (B2) edge [bend right] (B);
\end{scope}
\end{tikzpicture}
\quad 
\to
\quad
\begin{tikzpicture}[
		baseline={([yshift=-.5ex]current bounding box.center)},
		scale=2,very thick,
		bend angle=20,
		every loop/.style={very thick},
		comp/.style={circle,fill,black,,inner sep=0pt,minimum size=5pt},
		order bottom left/.style={pos=.25,left=-0.1,font=\tiny},
		order top left/.style={pos=.75,left=-0.1,font=\tiny},
		order bottom right/.style={pos=.25,right=-0.1,font=\tiny},
		order top right/.style={pos=.75,right=-0.1,font=\tiny},
		circled number/.style={circle, draw, inner sep=0pt, minimum size=12pt},
		bottom right with distance/.style={below right,text height=10pt},
		bottom mid with distance/.style={below,text height=10pt},
		bottom left with distance/.style={below left,text height=10pt},
		top right with distance/.style={above right,text height=10pt},
		top mid with distance/.style={above,text height=10pt},
		top left with distance/.style={above left,text height=10pt},
		right with distance/.style={right,text height=10pt},
		left with distance/.style={left,text height=10pt},
		ram bottom right with distance/.style={below right,font=\tiny},
		ram bottom mid with distance/.style={below,font=\tiny},
		ram bottom left with distance/.style={below left,font=\tiny},
		ram top right with distance/.style={above right,font=\tiny},
		ram top mid with distance/.style={above,font=\tiny},
		ram top left with distance/.style={above left,font=\tiny},
		ram right with distance/.style={right,font=\tiny},
		ram left with distance/.style={left,font=\tiny}]
  \begin{scope}[shift={($(T.east) + (1.7*\innervertdist,0)$)}, local bounding box = q]
	\node[circled number] (T1) [] {$1$};
	\node[comp] (T2) [xshift=2\hornodeshift] {};
	\node[comp] (B) [below=of T1, xshift=0\hornodeshift] {}
		edge
			node [order bottom left] {$\shortminus4$}
			node [order top left] {$0$} (T1);
        \node[comp] (B2)[below=of T1, xshift=2\hornodeshift] {}                
		edge
			node [order bottom right] {$\shortminus3$}
			node [order top right] {$\shortminus1$} (T2);
	\node [bottom left with distance] (B-3-1) at (B.south west) {$1$};
	\node [bottom right with distance] (B-0) at (B.south east) {$1$};
	\node [bottom mid with distance] (B-3-2) at (B2.south) {$1$};
	\node [top mid with distance] (T-3-3) at (T2.north) {$\shortminus 1$};
	\node [top left with distance] (T-0-1) at (T2.north west) {$\shortminus 1$};
	\node [top right with distance] (T-0-2) at (T2.north east) {$\shortminus 1$};
	\path (B) edge [shorten >=4pt] (B-3-1.center);
	\path (B) edge [shorten >=4pt] (B-0.center);
	\path (B2) edge [shorten >=4pt] (B-3-2.center);
	\path (T2) edge [shorten >=4pt] (T-3-3.center);
	\path (T2) edge [shorten >=6pt] (T-0-1.center);
	\path (T2) edge [shorten >=6pt] (T-0-2.center);
        \path (B2) edge (B);
    \end{scope}
\end{tikzpicture}
\nonumber
\end{flalign}
%\ea

